From Tokens to Steps: Verification-Aware Speculative Decoding for Efficient Multi-Step Reasoning

Speculative decoding (SD) accelerates large language model inference by allowing a lightweight draft model to propose outputs that a stronger target model verifies. However, its token-centric nature allows erroneous steps to propagate. Prior approaches mitigate this using external reward models, but incur additional latency, computational overhead, and limit generalizability. We propose SpecGuard, a verification-aware speculative decoding framework that performs step-level verification using only model-internal signals. At each step, SpecGuard samples multiple draft candidates and selects the most consistent step, which is then validated using an ensemble of two lightweight model-internal signals: (i) an attention-based grounding score that measures attribution to the input and previously accepted steps, and (ii) a log-probability-based score that captures token-level confidence. These signals jointly determine whether a step is accepted or recomputed using the target, allocating compute selectively. Experiments across a range of reasoning benchmarks show that SpecGuard improves accuracy by 3.6% while reducing latency by ~11%, outperforming both SD and reward-guided SD.

==> changing_layers.tex <==

\begin{tikzpicture}
\edef\last{"85.4","95.8","69.4","41.2"}
\edef\all{"84.8","95.7","68.6","40.2"}


    \begin{axis}[
            ybar=5pt,
            width=1\textwidth,
            bar width=0.25,
            height=5cm,
            width=6.2cm,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4, 5},
            xticklabels={MATH500, GSM8K, GaoKao, Olympiad},
            xlabel={},
            ylabel style = {font=\tiny},
        yticklabel style = {font= \tiny,xshift=0.05ex},
        xticklabel style ={font=\tiny,yshift=0.5ex},
            ylabel={Time (in minutes)},
            enlarge x limits=0.15,
            ymin=0,
            ymax=90,
            legend style ={font=\tiny,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend entries={Last, All},
            legend cell align={left},
            legend pos=north west,
            % legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor6*,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\last}[\coordindex]}\textbf{\mystring},
            nodes near coords align={vertical},
            draw=black,
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,41)
                (2,34)
                (3,35)
                (4,73)
            };



        \addplot+[
            ybar,
            plotColor4*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\all}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,46)
                (2,41)
                (3,43)
                (4,80)
            };

    \end{axis}


    
\end{tikzpicture}


==> changing_layers_full.tex <==
\begin{tikzpicture}
% \edef\alllayers{"83.8", "95.8", "68.6", "40"}
% \edef\lastlayers{"84.4", "95.9", "69.4", "41"}
% \edef\middlelayers{"83.6", "95.3", "66.5", "39.7"}
% \edef\firstlayers{"83", "95.1", "65.5", "39.3"}


    \begin{axis}[
            ybar=1.3pt,
            width=1\textwidth,
            bar width=0.15,
            height=5.1cm,
            width=5.5cm,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4},
            xticklabels={MATH500, GSM8K, GaoKao, Olympiad},
            ylabel style = {font=\tiny},
        yticklabel style = {font=\tiny,xshift=0.05ex},
        xticklabel style ={font=\tiny,yshift=0.1ex},
            ylabel={Accuracy},
            enlarge x limits=0.15,
            ymin=0,
            ymax=125,
            legend style ={font=\tiny,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend entries={All, Last, Middle, First},
            legend cell align={left},
            legend pos = {north east},
            % legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.01cm}},
        ]
        \addplot+[
            ybar,
            plotColor1*,
            nodes near coords align={vertical},
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates { 
                (1,83.8)
                (2,95.8)
                (3,68.6)
                (4,40)
            };
        \addplot+[
            ybar,
            plotColor2*,
            draw=black,
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates { 
                (1,84.4)
                (2,95.9)
                (3,69.4)
                (4,41)
            };
 
        \addplot+[
            ybar,
            plotColor5*,
            draw=black,
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates { 
                (1,83.6)
                (2,95.3)
                (3,66.5)
                (4,39.7)
            };


                    \addplot+[
            ybar,
            plotColor4*,
            draw=black,
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates { 
                (1,83)
                (2,95.1)
                (3,65.5)
                (4,39.3)
            };
            
    \end{axis}


    
\end{tikzpicture}


==> sparsity.tex <==


\begin{tikzpicture}
\edef\withSparsity{"85.4","95.8","69.4","41.2"}
\edef\withoutSparsity{"84.6","95.4","67.3","40"}

    \begin{axis}[
            ybar=5pt,
            width=1\textwidth,
            bar width=0.25,
            height=5cm,
            width=6.2cm,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4, 5},
            xticklabels={MATH500, GSM8K, GaoKao, Olympiad},
            xlabel={},
            ylabel style = {font=\tiny},
        yticklabel style = {font= \tiny,xshift=0.05ex},
        xticklabel style ={font=\tiny,yshift=0.5ex},
            ylabel={Time (in minutes)},
            enlarge x limits=0.15,
            ymin=0,
            ymax=90,
            legend style ={font=\tiny,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend entries={YES, NO},
            legend cell align={left},
            legend pos=north west,
            % legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor2*,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\withSparsity}[\coordindex]}\textbf{\mystring},
            nodes near coords align={vertical},
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,41)
                (2,34)
                (3,35)
                (4,73)
            };

        \addplot+[
            ybar,
            plotColor7*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\withoutSparsity}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,45)
                (2,37)
                (3,40)
                (4,77)
            };

    \end{axis}


    
\end{tikzpicture}

==> time_comparison.tex <==

\begin{tikzpicture}
\edef\ours{"85.4","95.8","69.4","41.2"}
\edef\rsd{"78.0", "88.7", "64.9", "38.7"}


    \begin{axis}[
            ybar=5pt,
            width=1\textwidth,
            bar width=0.25,
            height=5cm,
            width=6.2cm,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4, 5},
            xticklabels={MATH500, GSM8K, GaoKao, Olympiad},
            xlabel={},
            ylabel style = {font=\tiny},
        yticklabel style = {font= \tiny,xshift=0.05ex},
        xticklabel style ={font=\tiny,yshift=0.5ex},
            ylabel={Time (in minutes)},
            enlarge x limits=0.15,
            ymin=0,
            ymax=90,
            legend style ={font=\tiny,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend entries={SpecGuard, RSD Majority},
            legend cell align={left},
            legend pos=north west,
            % legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor2*,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\ours}[\coordindex]}\textbf{\mystring},
            nodes near coords align={vertical},
            draw=black,
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,41)
                (2,34)
                (3,35)
                (4,73)
            };



        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\rsd}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,46)
                (2,41)
                (3,43)
                (4,80)
            };

    \end{axis}


    
\end{tikzpicture}


==> varying_samples.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \tiny},
    xlabel=No. of samples,
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    ylabel=Accuracy on MATH500,
    height=5.0cm,
    width=6.2cm,
    % height=4.3cm,
    % width=4cm,
    legend style={
                    font= \tiny,
                },
    legend cell align={left},
    legend pos = {north west},
    % xtick={1, 4, 8, 16},
    % xticklabels={1, 4, 8, 16},
    xmin=0, xmax=17,
    ymin=75, ymax=90]
    % ytick={0,0.1,0.2,0.3}
    % xtick={1,50,100,150,200,300...,500}
\addplot[smooth,mark=*,blue] plot coordinates {
    (1,83.6)
    (4,84.2)
    (8,85.0)
    (16,85.4)};
\addlegendentry{SpecGuard}
\addplot[smooth,mark=*,red] plot coordinates {
    (1,82.4)
    (4,81.2)
    (8,80.6)
    (16,78.0)};
\addlegendentry{RSD Majority}
\end{axis}
    \end{tikzpicture}
